Achievable Physical-Layer Secrecy in Multi-Mode Fiber Channels using Artificial Noise

Reliable and secure communication is an important aspect of modern fiber optic communication. In this work we consider a multi-mode fiber (MMF) channel wiretapped by an eavesdropper. We assume the transmitter knows the legitimate channel, but statistical knowledge of the eavesdropper's channel only. We propose a transmission scheme with artificial noise (AN) for such a channel. In particular, we formulate the corresponding optimization problem which aims to maximize the average secrecy rate and develop an algorithm to solve it. We apply this algorithm to actual measured MMF channels. As real fiber measurements show, for a 55 mode MMF we can achieve positive average secrecy rates with the proper use of AN. Furthermore, the gain compared to standard precoding and power allocation schemes is illustrated.

==> images/Rs_comp_MonteCarlo.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
scale only axis,
xmin=-15,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{R}_\text{s}$},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
%
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.65, transform shape},at={(0.058,0.584)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-15	1.95782909751047\\
-14	2.32181639858107\\
-13	2.73851944188861\\
-12	3.21489978519131\\
-11	3.75658691825765\\
-10	4.36977050428157\\
-9	5.05439830931386\\
-8	5.81076601652141\\
-7	6.63791309313843\\
-6	7.5354783920828\\
-5	8.50293749287335\\
-4	9.53640276373371\\
-3	10.6220130058998\\
-2	11.7416753696955\\
-1	12.8712247603469\\
0	13.9953385786559\\
1	15.121526885422\\
2	16.2142259287579\\
3	17.2879244013528\\
4	18.331715739242\\
5	19.3446226882946\\
6	20.2863866873991\\
7	21.221539098216\\
8	22.1310341896758\\
9	22.9602305276096\\
10	23.8002298381945\\
11	24.627757517806\\
12	25.3917675863104\\
13	26.1010883205388\\
14	26.5850861884264\\
15	26.8699150936034\\
16	26.926291836595\\
17	26.9168981332221\\
18	26.8607581533908\\
19	26.6880047635062\\
20	26.4050765974778\\
};
\addlegendentry{Waterfilling (mean)}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-15	1.71705452958974\\
-14	2.04773389816262\\
-13	2.42809966414926\\
-12	2.86863066379415\\
-11	3.35906126933187\\
-10	3.92019268713615\\
-9	4.54757700525056\\
-8	5.2450974782296\\
-7	5.98532688322789\\
-6	6.79163766667776\\
-5	7.66237445501989\\
-4	8.59385635835429\\
-3	9.57435149320056\\
-2	10.5649882637601\\
-1	11.5651192187142\\
0	12.5617446044489\\
1	13.5769320686242\\
2	14.6121296209376\\
3	15.6766736851219\\
4	16.7356530726955\\
5	17.5930764628721\\
6	18.4666819468137\\
7	19.3860886288534\\
8	20.2821356350014\\
9	21.0698678836988\\
10	21.8224336829601\\
11	22.5260304485014\\
12	23.2559081770497\\
13	23.9230768038712\\
14	24.2135042226234\\
15	24.3529066587879\\
16	24.2347442096602\\
17	24.104725031338\\
18	24.085923228032\\
19	24.0414091594444\\
20	23.8746593350942\\
};
\addlegendentry{Waterfilling (worst-case)}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-15	1.70606022371035\\
-14	2.03442414531672\\
-13	2.40742910929545\\
-12	2.82885586002237\\
-11	3.32882090622713\\
-10	3.88138184784714\\
-9	4.51241160136238\\
-8	5.22125987208901\\
-7	5.9710687956086\\
-6	6.79126695258428\\
-5	7.66825741638471\\
-4	8.60079820181014\\
-3	9.74213626805997\\
-2	10.9177163616753\\
-1	12.3374381770996\\
0	13.9308833754383\\
1	15.6789681849781\\
2	17.5889509912265\\
3	19.7236587725253\\
4	22.0400114941398\\
5	24.5730790788789\\
6	27.3222148337264\\
7	29.9955465237045\\
8	33.0619913010524\\
9	36.2130069959488\\
10	39.4270039154943\\
11	42.7095119870754\\
12	45.9978192999227\\
13	49.2392617851363\\
14	52.4273961915822\\
15	55.5570692343508\\
16	58.6178169569905\\
17	61.6053742625887\\
18	64.4838824983604\\
19	67.2467505644548\\
20	69.8848671231798\\
};
\addlegendentry{Greedy AN (worst-case)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-15	1.93502663488057\\
-14	2.29016299486512\\
-13	2.70252593840029\\
-12	3.16896905930955\\
-11	3.69144326761117\\
-10	4.28021368003485\\
-9	4.94659469846921\\
-8	5.69590218315034\\
-7	6.51110334501468\\
-6	7.40365766293712\\
-5	8.33588299739037\\
-4	9.3509090168224\\
-3	10.4255718570105\\
-2	11.6365830766066\\
-1	13.0617442857763\\
0	14.6671564777206\\
1	16.4838980277292\\
2	18.4814513475367\\
3	20.6869167159065\\
4	23.0802591378034\\
5	25.6491793562329\\
6	28.4286726337459\\
7	31.3574287550716\\
8	34.4363329454068\\
9	37.6407002420906\\
10	40.8976649752015\\
11	44.1799274690853\\
12	47.4627509834848\\
13	50.761776449686\\
14	54.0169870328977\\
15	57.2246911056371\\
16	60.3560011562699\\
17	63.3863995834096\\
18	66.3017238064414\\
19	69.0998631192473\\
20	71.7756164253361\\
};
\addlegendentry{Greedy AN (mean)}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

\addplot [color=red, line width=1.0pt]
table[row sep=crcr]{%
-15	3.10584329710462\\
-14	3.75104874271848\\
-13	4.50957443728034\\
-12	5.38088408351564\\
-11	6.40503691844155\\
-10	7.66556250246942\\
-9	9.10285098893173\\
-8	10.7518139499717\\
-7	12.6353339314269\\
-6	14.7213543250679\\
-5	17.1307051854138\\
-4	19.8301477371409\\
-3	22.7540110785825\\
-2	25.9228065275721\\
-1	29.4192907035054\\
0	33.1011356138706\\
1	36.9346192651337\\
2	40.8840371004089\\
3	44.9131405672345\\
4	49.0605860087407\\
5	53.2646731349162\\
6	57.4490606308866\\
7	61.5828469711154\\
8	65.6390354204845\\
9	69.5946808173409\\
10	73.430836207261\\
11	77.1323565192964\\
12	80.6876113392479\\
13	84.0881489372056\\
14	87.422320902439\\
15	90.5989860484267\\
16	93.6077518695463\\
17	96.4491703288622\\
18	99.1253424476202\\
19	101.639627810229\\
20	103.996384603367\\
};
\addlegendentry{Upper Bound}

\addplot [color=red, dashed, line width=1.0pt]
table[row sep=crcr]{%
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0.0143702519354107\\
-8	0.0492730600719877\\
-7	0.100604710466181\\
-6	0.172250865380402\\
-5	0.267880684538742\\
-4	0.390525697576116\\
-3	0.542158619405406\\
-2	0.723341166624092\\
-1	0.933000582460807\\
0	1.16837207215606\\
1	1.42511677330211\\
2	1.69760004027107\\
3	1.97929657620799\\
4	2.26327690049143\\
5	2.54272183062135\\
6	2.81140772506188\\
7	3.06410734087711\\
8	3.29686209605494\\
9	3.50710168913487\\
10	3.693612738963\\
11	3.85638261086481\\
12	3.99636113031437\\
13	4.11518781794315\\
14	4.21492637377374\\
15	4.29783547231858\\
16	4.36619054979204\\
17	4.42215907457648\\
18	4.46772366643802\\
19	4.50464342703876\\
20	4.53444299555676\\
};
\addlegendentry{Lower Bound}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	-15.0000268949424	1.957121566449206\\
	-11.0000268949424	3.695356700230502\\
	-7.00002689494244	6.283279417032571\\
	-5.00002689494244	7.788951924482973\\
	-3.00002689494244	9.309011143146943\\
	-1.00002689494244	10.726643666446780\\
	0.999973105057563	11.944775874605273\\
	8.99997310505756	14.462567807440445\\
	18.9999731050576	15.028730446542456\\
};
\addlegendentry{Ergodic Secrecy Rate \eqref{eq:jenSecRate}}


\end{axis}

\end{tikzpicture}%

==> images/measured_channel.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
scale only axis,
point meta min=0.00165256219920567,
point meta max=0.479691503806431,
axis on top,
xmin=0.5,
xmax=55.5,
xlabel={Mode Out},
y dir=reverse,
ymin=0.5,
ymax=55.5,
ylabel={Mode In},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/viridis,
colorbar,
colorbar style={
	title=Color key,
	ticklabel style={font=\footnotesize},
	ylabel=Channel Gain,
	font=\footnotesize,
	ytick={0,0.1,...,.5},
	yticklabel style={
		text width=1.0em,
		align=right,
		%
		%
		%
	},
colorbar/width=2.5mm
}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=55.5, ymin=0.5, ymax=55.5] {measured_channel-1.png};
\end{axis}

\end{tikzpicture}%
